Enumeration of Sets of Mutually Orthogonal Latin Rectangles

We study sets of mutually orthogonal Latin rectangles (MOLR), and a natural variation of the concept of self-orthogonal Latin squares which is applicable on larger sets of mutually orthogonal Latin squares and MOLR, namely that each Latin rectangle in a set of MOLR is isotopic to each other rectangle in the set. We call such a set of MOLR \emph{homogeneous}. In the course of doing this, we perform a complete enumeration of non-isotopic sets of $t$ mutually orthogonal $k\times n$ Latin rectangles for $k\leq n \leq 7$, for all $t < n$. Specifically, we keep track of homogeneous sets of MOLR, as well as sets of MOLR where the autotopism group acts transitively on the rectangles, and we call such sets of MOLR \emph{transitive}. We build the sets of MOLR row by row, and in this process we also keep track of which of the MOLR are homogeneous and/or transitive in each step of the construction process. We use the prefix \emph{stepwise} to refer to sets of MOLR with this property. Sets of MOLR are connected to other discrete objects, notably finite geometries and certain regular graphs. Here we observe that all projective planes of order at most 9 except the Hughes plane can be constructed from a stepwise transitive MOLR.

==> (inline-0) <==
\begin{tabular}{|c|c||c|c|}
			\hline 
			2$\times$4 & $\Sigma$ & 8 & 16 \\ \hline 
			non-ISO      & 3 & 1 & 2 \\ \hline 
			co-iso.      & 2 & 0 & 2 \\ \hline 
			transitive      & 2 & 0 & 2 \\ \hline 
			st. co-iso.      & 2 & 0 & 2 \\ \hline 
			st. trans.      & 2 & 0 & 2 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|}
			\hline 
			3$\times$4 & $\Sigma$ & 8 & 24 \\ \hline 
			non-ISO      & 2 & 1 & 1 \\ \hline 
			co-iso.      & 2 & 1 & 1 \\ \hline 
			transitive      & 2 & 1 & 1 \\ \hline 
			st. co-iso.      & 1 & 0 & 1 \\ \hline 
			st. trans.      & 1 & 0 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			4$\times$4 & $\Sigma$ & 96 \\ \hline 
			non-ISO      & 1 & 1 \\ \hline 
			co-iso.      & 1 & 1 \\ \hline 
			transitive      & 1 & 1 \\ \hline 
			st. co-iso.      & 1 & 1 \\ \hline 
			st. trans.      & 1 & 1 \\ \hline 
		\end{tabular}
\begin{tabular}{|c|c||c|c|}
			\hline 
			2$\times$4 & $\Sigma$ & 16 & 48 \\ \hline 
			non-ISO      & 2 & 1 & 1 \\ \hline 
			co-iso.      & 1 & 0 & 1 \\ \hline 
			transitive      & 1 & 0 & 1 \\ \hline 
			st. co-iso.      & 1 & 0 & 1 \\ \hline 
			st. trans.      & 1 & 0 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			3$\times$4 & $\Sigma$ & 72 \\ \hline 
			non-ISO      & 1 & 1 \\ \hline 
			co-iso.      & 1 & 1 \\ \hline 
			transitive      & 1 & 1 \\ \hline 
			st. co-iso.      & 1 & 1 \\ \hline 
			st. trans.      & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			4$\times$4 & $\Sigma$ & 288 \\ \hline 
			non-ISO      & 1 & 1 \\ \hline 
			co-iso.      & 1 & 1 \\ \hline 
			transitive      & 1 & 1 \\ \hline 
			st. co-iso.      & 1 & 1 \\ \hline 
			st. trans.      & 1 & 1 \\ \hline 
		\end{tabular}
\begin{tabular}{|c|c||c|c|c|c|}
			\hline 
			2$\times$5 & $\Sigma$ & 2 & 4 & 10 & 20 \\ \hline 
			non-ISO      & 5 & 1 & 2 & 1 & 1 \\ \hline 
			co-iso.      & 4 & 0 & 2 & 1 & 1 \\ \hline 
			transitive      & 3 & 0 & 2 & 0 & 1 \\ \hline 
			st. co-iso.      & 4 & 0 & 2 & 1 & 1 \\ \hline 
			st. trans.      & 3 & 0 & 2 & 0 & 1 \\ \hline 
		\end{tabular}
		\vfill
		\begin{tabular}{|c|c||c|c|c|c|c|}
			\hline 
			3$\times$5 & $\Sigma$ & 1 & 2 & 4 & 10 & 20 \\ \hline 
			non-ISO      & 14 & 1 & 7 & 3 & 2 & 1 \\ \hline 
			co-iso.      & 11 & 1 & 4 & 3 & 2 & 1 \\ \hline 
			transitive      & 9 & 0 & 4 & 3 & 1 & 1 \\ \hline 
			st. co-iso.      & 7 & 0 & 1 & 3 & 2 & 1 \\ \hline 
			st. trans.      & 6 & 0 & 1 & 3 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|}
			\hline 
			4$\times$5 & $\Sigma$ & 20 & 40 \\ \hline 
			non-ISO      & 2 & 1 & 1 \\ \hline 
			co-iso.      & 2 & 1 & 1 \\ \hline 
			transitive      & 1 & 0 & 1 \\ \hline 
			st. co-iso.      & 2 & 1 & 1 \\ \hline 
			st. trans.      & 1 & 0 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|}
			\hline 
			5$\times$5 & $\Sigma$ & 100 & 200 \\ \hline 
			non-ISO      & 2 & 1 & 1 \\ \hline 
			co-iso.      & 2 & 1 & 1 \\ \hline 
			transitive      & 1 & 0 & 1 \\ \hline 
			st. co-iso.      & 2 & 1 & 1 \\ \hline 
			st. trans.      & 1 & 0 & 1 \\ \hline 
		\end{tabular}
\begin{tabular}{|c|c||c|c|c|}
			\hline 
			2$\times$5 & $\Sigma$ & 2 & 6 & 10 \\ \hline 
			non-ISO      & 4 & 1 & 2 & 1 \\ \hline 
			co-iso.      & 3 & 0 & 2 & 1 \\ \hline 
			transitive      & 2 & 0 & 2 & 0 \\ \hline 
			st. co-iso.      & 3 & 0 & 2 & 1 \\ \hline 
			st. trans.      & 2 & 0 & 2 & 0 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			3$\times$5 & $\Sigma$ & 10 \\ \hline 
			non-ISO      & 1 & 1 \\ \hline 
			co-iso.      & 1 & 1 \\ \hline 
			st. co-iso.      & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			4$\times$5 & $\Sigma$ & 20 \\ \hline 
			non-ISO      & 1 & 1 \\ \hline 
			co-iso.      & 1 & 1 \\ \hline 
			st. co-iso.      & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			5$\times$5 & $\Sigma$ & 100 \\ \hline 
			non-ISO      & 1 & 1 \\ \hline 
			co-iso.      & 1 & 1 \\ \hline 
		\end{tabular}
\begin{tabular}{|c|c||c|c|c|}
			\hline 
			2$\times$5 & $\Sigma$ & 6 & 24 & 40 \\ \hline 
			non-ISO      & 3 & 1 & 1 & 1 \\ \hline 
			co-iso.      & 2 & 0 & 1 & 1 \\ \hline 
			transitive      & 2 & 0 & 1 & 1 \\ \hline 
			st. co-iso.      & 2 & 0 & 1 & 1 \\ \hline 
			st. trans.      & 2 & 0 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			3$\times$5 & $\Sigma$ & 40 \\ \hline 
			non-ISO      & 1 & 1 \\ \hline 
			co-iso.      & 1 & 1 \\ \hline 
			transitive      & 1 & 1 \\ \hline 
			st. co-iso.      & 1 & 1 \\ \hline 
			st. trans.      & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			4$\times$5 & $\Sigma$ & 80 \\ \hline 
			non-ISO      & 1 & 1 \\ \hline 
			co-iso.      & 1 & 1 \\ \hline 
			transitive      & 1 & 1 \\ \hline 
			st. co-iso.      & 1 & 1 \\ \hline 
			st. trans.      & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			5$\times$5 & $\Sigma$ & 400 \\ \hline 
			non-ISO      & 1 & 1 \\ \hline 
			co-iso.      & 1 & 1 \\ \hline 
			transitive      & 1 & 1 \\ \hline 
			st. co-iso.      & 1 & 1 \\ \hline 
			st. trans.      & 1 & 1 \\ \hline 
		\end{tabular}
\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|}
			\hline 
			2$\times$6 & $\Sigma$ & 1 & 2 & 4 & 6 & 8 & 12 & 24 & 72 \\ \hline 
			non-ISO      & 28 & 1 & 7 & 7 & 1 & 3 & 6 & 2 & 1 \\ \hline 
			co-iso.      & 12 & 0 & 3 & 2 & 0 & 3 & 1 & 2 & 1 \\ \hline 
			transitive      & 11 & 0 & 2 & 2 & 0 & 3 & 1 & 2 & 1 \\ \hline 
			st. co-iso.      & 12 & 0 & 3 & 2 & 0 & 3 & 1 & 2 & 1 \\ \hline 
			st. trans.      & 11 & 0 & 2 & 2 & 0 & 3 & 1 & 2 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|}
			\hline 
			3$\times$6 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 8 & 12 & 24 & 216 \\ \hline 
			non-ISO      & \num{1526} & \num{1155} & 252 & 18 & 59 & 19 & 8 & 11 & 3 & 1 \\ \hline 
			co-iso.      & 280 & 89 & 117 & 1 & 40 & 13 & 8 & 8 & 3 & 1 \\ \hline 
			transitive      & 170 & 0 & 100 & 0 & 40 & 10 & 8 & 8 & 3 & 1 \\ \hline 
			st. co-iso.      & 158 & 43 & 63 & 1 & 26 & 9 & 8 & 4 & 3 & 1 \\ \hline 
			st. trans.      & 103 & 0 & 52 & 0 & 26 & 9 & 8 & 4 & 3 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|}
			\hline 
			4$\times$6 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 8 & 12 & 16 & 24 & 48 \\ \hline 
			non-ISO      & \num{2036} & \num{1425} & 425 & 30 & 78 & 35 & 16 & 21 & 1 & 3 & 2 \\ \hline 
			co-iso.      & 229 & 36 & 112 & 5 & 31 & 11 & 16 & 12 & 1 & 3 & 2 \\ \hline 
			transitive      & 160 & 0 & 92 & 0 & 29 & 9 & 15 & 9 & 1 & 3 & 2 \\ \hline 
			st. co-iso.      & 66 & 7 & 27 & 1 & 11 & 3 & 8 & 6 & 0 & 2 & 1 \\ \hline 
			st. trans.      & 50 & 0 & 22 & 0 & 10 & 3 & 6 & 6 & 0 & 2 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|}
			\hline 
			5$\times$6 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 8 & 12 & 16 & 24 & 48 \\ \hline 
			non-ISO      & 85 & 5 & 25 & 2 & 26 & 4 & 11 & 7 & 2 & 1 & 2 \\ \hline 
			co-iso.      & 43 & 0 & 10 & 0 & 13 & 3 & 6 & 7 & 2 & 0 & 2 \\ \hline 
			transitive      & 36 & 0 & 6 & 0 & 11 & 2 & 6 & 7 & 2 & 0 & 2 \\ \hline 
			st. co-iso.      & 13 & 0 & 2 & 0 & 0 & 1 & 4 & 2 & 2 & 0 & 2 \\ \hline 
			st. trans.      & 12 & 0 & 1 & 0 & 0 & 1 & 4 & 2 & 2 & 0 & 2 \\ \hline 
		\end{tabular}
\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|}
			\hline 
			2$\times$6 & $\Sigma$ & 1 & 2 & 4 & 6 & 8 & 12 & 24 & 36 & 72 \\ \hline 
			non-ISO      & 103 & 24 & 25 & 26 & 2 & 7 & 13 & 4 & 1 & 1 \\ \hline 
			co-iso.      & 16 & 3 & 4 & 3 & 0 & 0 & 3 & 1 & 1 & 1 \\ \hline 
			transitive      & 6 & 0 & 0 & 0 & 0 & 0 & 3 & 1 & 1 & 1 \\ \hline 
			st. co-iso.      & 16 & 3 & 4 & 3 & 0 & 0 & 3 & 1 & 1 & 1 \\ \hline 
			st. trans.      & 6 & 0 & 0 & 0 & 0 & 0 & 3 & 1 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|}
			\hline 
			3$\times$6 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 12 & 18 & 36 \\ \hline 
			non-ISO      & \num{2572} & \num{1980} & 442 & 54 & 27 & 55 & 6 & 4 & 4 \\ \hline 
			co-iso.      & 115 & 41 & 32 & 11 & 2 & 18 & 3 & 4 & 4 \\ \hline 
			transitive      & 29 & 0 & 0 & 6 & 0 & 13 & 2 & 4 & 4 \\ \hline 
			st. co-iso.      & 32 & 11 & 11 & 2 & 2 & 2 & 1 & 1 & 2 \\ \hline 
			st. trans.      & 4 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			4$\times$6 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 8 & 9 & 12 & 18 & 24 & 36 \\ \hline 
			non-ISO      & 513 & 93 & 194 & 96 & 37 & 64 & 3 & 2 & 11 & 9 & 1 & 3 \\ \hline 
			co-iso.      & 62 & 1 & 8 & 11 & 1 & 23 & 0 & 2 & 3 & 9 & 1 & 3 \\ \hline 
			transitive      & 39 & 0 & 0 & 3 & 0 & 18 & 0 & 2 & 3 & 9 & 1 & 3 \\ \hline 
			st. co-iso.      & 4 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 1 \\ \hline 
			st. trans.      & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|}
			\hline 
			5$\times$6 & $\Sigma$ & 3 & 6 & 9 & 18 \\ \hline 
			non-ISO      & 7 & 2 & 2 & 1 & 2 \\ \hline 
			co-iso.      & 4 & 0 & 1 & 1 & 2 \\ \hline 
			transitive      & 3 & 0 & 0 & 1 & 2 \\ \hline 
		\end{tabular}
\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			2$\times$6 & $\Sigma$ & 1 & 2 & 3 & 4 & 8 & 12 & 16 & 18 & 24 & 36 & 48 \\ \hline 
			non-ISO      & 92 & 14 & 18 & 1 & 28 & 8 & 10 & 2 & 1 & 4 & 4 & 2 \\ \hline 
			co-iso.      & 9 & 0 & 1 & 0 & 2 & 2 & 0 & 2 & 0 & 0 & 0 & 2 \\ \hline 
			transitive      & 8 & 0 & 0 & 0 & 2 & 2 & 0 & 2 & 0 & 0 & 0 & 2 \\ \hline 
			st. co-iso.      & 9 & 0 & 1 & 0 & 2 & 2 & 0 & 2 & 0 & 0 & 0 & 2 \\ \hline 
			st. trans.      & 8 & 0 & 0 & 0 & 2 & 2 & 0 & 2 & 0 & 0 & 0 & 2 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			3$\times$6 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 8 & 12 & 16 & 18 & 24 & 36 & 48 & 144 \\ \hline 
			non-ISO      & 118 & 16 & 38 & 5 & 22 & 10 & 6 & 9 & 2 & 4 & 1 & 3 & 1 & 1 \\ \hline 
			co-iso.      & 19 & 0 & 0 & 0 & 5 & 1 & 6 & 2 & 2 & 0 & 1 & 0 & 1 & 1 \\ \hline 
			transitive      & 17 & 0 & 0 & 0 & 5 & 0 & 6 & 1 & 2 & 0 & 1 & 0 & 1 & 1 \\ \hline 
			st. co-iso.      & 15 & 0 & 0 & 0 & 3 & 0 & 6 & 1 & 2 & 0 & 1 & 0 & 1 & 1 \\ \hline 
			st. trans.      & 15 & 0 & 0 & 0 & 3 & 0 & 6 & 1 & 2 & 0 & 1 & 0 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|}
			\hline 
			4$\times$6 & $\Sigma$ & 3 & 6 & 9 & 12 & 18 & 24 & 72 \\ \hline 
			non-ISO      & 12 & 2 & 2 & 2 & 1 & 3 & 1 & 1 \\ \hline 
			co-iso.      & 4 & 0 & 0 & 1 & 1 & 0 & 1 & 1 \\ \hline 
			transitive      & 3 & 0 & 0 & 0 & 1 & 0 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|}
			\hline 
			5$\times$6 & $\Sigma$ & 6 & 9 & 18 & 24 & 36 & 72 \\ \hline 
			non-ISO      & 8 & 1 & 2 & 1 & 1 & 1 & 2 \\ \hline 
			co-iso.      & 4 & 0 & 0 & 0 & 1 & 1 & 2 \\ \hline 
			transitive      & 4 & 0 & 0 & 0 & 1 & 1 & 2 \\ \hline 
		\end{tabular}
\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			2$\times$6 & $\Sigma$ & 1 & 2 & 4 & 6 & 8 & 12 & 16 & 20 & 24 & 36 & 48 & 72 & 240 \\ \hline 
			non-ISO      & 33 & 1 & 5 & 6 & 1 & 7 & 1 & 2 & 1 & 3 & 2 & 1 & 2 & 1 \\ \hline 
			co-iso.      & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\ \hline 
			transitive      & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\ \hline 
			st. co-iso.      & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\ \hline 
			st. trans.      & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\ \hline 
		\end{tabular}
\begin{tabular}{|c|c||c|c|c|c|c|c|c|}
			\hline 
			2$\times$7 & $\Sigma$ & 1 & 2 & 4 & 14 & 24 & 28 & 48 \\ \hline 
			non-ISO      & 100 & 21 & 55 & 18 & 2 & 1 & 1 & 2 \\ \hline 
			co-iso.      & 42 & 3 & 16 & 18 & 2 & 0 & 1 & 2 \\ \hline 
			transitive      & 29 & 0 & 8 & 18 & 0 & 0 & 1 & 2 \\ \hline 
			st. co-iso.      & 42 & 3 & 16 & 18 & 2 & 0 & 1 & 2 \\ \hline 
			st. trans.      & 29 & 0 & 8 & 18 & 0 & 0 & 1 & 2 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			3$\times$7 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 7 & 14 & 21 & 24 & 28 & 42 & 72 \\ \hline 
			non-ISO      & \num{514162} & \num{508132} & \num{5880} & 48 & 65 & 23 & 4 & 4 & 2 & 1 & 1 & 1 & 1 \\ \hline 
			co-iso.      & \num{14464} & \num{10835} & \num{3524} & 6 & 65 & 23 & 1 & 4 & 2 & 1 & 1 & 1 & 1 \\ \hline 
			transitive      & \num{3549} & 0 & \num{3455} & 0 & 65 & 23 & 0 & 2 & 0 & 1 & 1 & 1 & 1 \\ \hline 
			st. co-iso.      & \num{7423} & \num{5017} & \num{2302} & 6 & 65 & 23 & 1 & 4 & 2 & 0 & 1 & 1 & 1 \\ \hline 
			st. trans.      & \num{2175} & 0 & \num{2082} & 0 & 65 & 23 & 0 & 2 & 0 & 0 & 1 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			4$\times$7 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 7 & 8 & 14 & 21 & 28 & 42 \\ \hline 
			non-ISO      & \num{49415812} & \num{49363791} & \num{51060} & 428 & 444 & 54 & 11 & 14 & 6 & 2 & 1 & 1 \\ \hline 
			co-iso.      & \num{65156} & \num{37639} & \num{27054} & 16 & 365 & 54 & 4 & 14 & 6 & 2 & 1 & 1 \\ \hline 
			transitive      & \num{27299} & 0 & \num{26867} & 0 & 361 & 54 & 0 & 14 & 1 & 0 & 1 & 1 \\ \hline 
			st. co-iso.      & \num{14960} & \num{4249} & \num{10418} & 16 & 205 & 54 & 0 & 11 & 3 & 2 & 1 & 1 \\ \hline 
			st. trans.      & \num{10029} & 0 & \num{9775} & 0 & 187 & 54 & 0 & 11 & 0 & 0 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|}
			\hline 
			5$\times$7 & $\Sigma$ & 1 & 2 & 4 & 5 & 7 & 10 & 14 & 28 \\ \hline 
			non-ISO      & \num{21290125} & \num{21243988} & \num{45872} & 227 & 10 & 6 & 12 & 9 & 1 \\ \hline 
			co-iso.      & \num{22432} & \num{3508} & \num{18672} & 227 & 1 & 6 & 8 & 9 & 1 \\ \hline 
			transitive      & \num{18836} & 0 & \num{18599} & 227 & 0 & 0 & 5 & 4 & 1 \\ \hline 
			st. co-iso.      & \num{4163} & 99 & \num{3935} & 121 & 0 & 0 & 5 & 2 & 1 \\ \hline 
			st. trans.      & \num{3923} & 0 & \num{3799} & 118 & 0 & 0 & 5 & 0 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			6$\times$7 & $\Sigma$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 10 & 12 & 42 & 84 \\ \hline 
			non-ISO      & \num{11582} & \num{10912} & 492 & 20 & 24 & 102 & 11 & 1 & 12 & 4 & 3 & 1 \\ \hline 
			co-iso.      & 409 & 2 & 345 & 0 & 24 & 8 & 9 & 1 & 12 & 4 & 3 & 1 \\ \hline 
			transitive      & 392 & 0 & 342 & 0 & 24 & 0 & 8 & 0 & 12 & 4 & 1 & 1 \\ \hline 
			st. co-iso.      & 91 & 0 & 61 & 0 & 4 & 2 & 7 & 0 & 12 & 2 & 2 & 1 \\ \hline 
			st. trans.      & 84 & 0 & 60 & 0 & 3 & 0 & 7 & 0 & 12 & 1 & 0 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|}
			\hline 
			7$\times$7 & $\Sigma$ & 2 & 3 & 6 & 12 & 21 & 42 & 294 & 588 \\ \hline 
			non-ISO      & 20 & 5 & 5 & 3 & 1 & 1 & 2 & 2 & 1 \\ \hline 
			co-iso.      & 9 & 1 & 0 & 2 & 1 & 0 & 2 & 2 & 1 \\ \hline 
			transitive      & 6 & 0 & 0 & 2 & 1 & 0 & 2 & 0 & 1 \\ \hline 
			st. co-iso.      & 6 & 0 & 0 & 1 & 1 & 0 & 1 & 2 & 1 \\ \hline 
			st. trans.      & 4 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 \\ \hline 
		\end{tabular}
\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|}
			\hline 
			2$\times$7 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 12 & 14 & 42 \\ \hline 
			non-ISO      & \num{2858} & \num{2300} & 512 & 3 & 28 & 9 & 2 & 3 & 1 \\ \hline 
			co-iso.      & 318 & 194 & 100 & 3 & 6 & 9 & 2 & 3 & 1 \\ \hline 
			transitive      & 15 & 0 & 0 & 3 & 0 & 9 & 2 & 0 & 1 \\ \hline 
			st. co-iso.      & 318 & 194 & 100 & 3 & 6 & 9 & 2 & 3 & 1 \\ \hline 
			st. trans.      & 15 & 0 & 0 & 3 & 0 & 9 & 2 & 0 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			3$\times$7 & $\Sigma$ & 1 & 2 & 3 & 6 & 7 & 9 & 14 & 18 & 21 & 42 & 63 \\ \hline 
			non-ISO      & \num{65883453} & \num{65822447} & \num{60195} & 635 & 143 & 17 & 3 & 3 & 4 & 4 & 1 & 1 \\ \hline 
			co-iso.      & \num{49370} & \num{48126} & 566 & 542 & 116 & 4 & 3 & 3 & 4 & 4 & 1 & 1 \\ \hline 
			transitive      & 647 & 0 & 0 & 524 & 113 & 0 & 3 & 0 & 4 & 1 & 1 & 1 \\ \hline 
			st. co-iso.      & \num{13975} & \num{13397} & 305 & 189 & 64 & 4 & 3 & 3 & 4 & 4 & 1 & 1 \\ \hline 
			st. trans.      & 185 & 0 & 0 & 125 & 51 & 0 & 3 & 0 & 4 & 0 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			4$\times$7 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 7 & 9 & 12 & 14 & 18 & 21 & 42 & 63 \\ \hline 
			non-ISO      & \num{323112477} & \num{323002195} & \num{107997} & \num{1975} & 120 & 116 & 43 & 10 & 3 & 8 & 2 & 6 & 1 & 1 \\ \hline 
			co-iso.      & \num{2985} & \num{1232} & 147 & \num{1474} & 1 & 91 & 9 & 10 & 3 & 8 & 2 & 6 & 1 & 1 \\ \hline 
			transitive      & \num{1578} & 0 & 0 & \num{1468} & 0 & 90 & 0 & 10 & 3 & 0 & 2 & 3 & 1 & 1 \\ \hline 
			st. co-iso.      & 283 & 59 & 27 & 136 & 1 & 34 & 2 & 10 & 3 & 4 & 2 & 3 & 1 & 1 \\ \hline 
			st. trans.      & 160 & 0 & 0 & 113 & 0 & 30 & 0 & 10 & 3 & 0 & 2 & 0 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|}
			\hline 
			5$\times$7 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 7 & 14 & 21 & 42 \\ \hline 
			non-ISO      & \num{55545} & \num{52981} & \num{2500} & 32 & 5 & 2 & 15 & 8 & 1 & 1 \\ \hline 
			co-iso.      & 111 & 31 & 21 & 32 & 0 & 2 & 15 & 8 & 1 & 1 \\ \hline 
			transitive      & 36 & 0 & 0 & 32 & 0 & 2 & 0 & 0 & 1 & 1 \\ \hline 
			st. co-iso.      & 8 & 0 & 0 & 2 & 0 & 2 & 0 & 3 & 0 & 1 \\ \hline 
			st. trans.      & 5 & 0 & 0 & 2 & 0 & 2 & 0 & 0 & 0 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|}
			\hline 
			6$\times$7 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 12 & 42 & 126 \\ \hline 
			non-ISO      & 16 & 1 & 4 & 1 & 1 & 3 & 2 & 3 & 1 \\ \hline 
			co-iso.      & 11 & 0 & 1 & 0 & 1 & 3 & 2 & 3 & 1 \\ \hline 
			transitive      & 6 & 0 & 0 & 0 & 0 & 3 & 2 & 0 & 1 \\ \hline 
			st. co-iso.      & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 1 \\ \hline 
			st. trans.      & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|}
			\hline 
			7$\times$7 & $\Sigma$ & 294 & 882 \\ \hline 
			non-ISO      & 4 & 3 & 1 \\ \hline 
			co-iso.      & 4 & 3 & 1 \\ \hline 
			transitive      & 1 & 0 & 1 \\ \hline 
			st. co-iso.      & 4 & 3 & 1 \\ \hline 
			st. trans.      & 1 & 0 & 1 \\ \hline 
		\end{tabular}
		
	%\end{center}
	\caption{$3$-MOLR for $n=7$.}
	\label{7x3.}
\end{table}

\begin{table}[H]
	%\begin{center}
		\setlength\tabcolsep{3pt}
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|}
			\hline 
			2$\times$7 & $\Sigma$ & 1 & 2 & 4 & 8 & 14 & 16 & 28 \\ \hline 
			non-ISO      & \num{17609} & \num{15981} & \num{1545} & 64 & 12 & 2 & 4 & 1 \\ \hline 
			co-iso.      & 691 & 489 & 164 & 19 & 12 & 2 & 4 & 1 \\ \hline 
			transitive      & 21 & 0 & 0 & 5 & 12 & 0 & 4 & 0 \\ \hline 
			st. co-iso.      & 691 & 489 & 164 & 19 & 12 & 2 & 4 & 1 \\ \hline 
			st. trans.      & 21 & 0 & 0 & 5 & 12 & 0 & 4 & 0 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			3$\times$7 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 7 & 12 & 14 & 21 & 28 & 42 \\ \hline 
			non-ISO      & \num{35469948} & \num{35420362} & \num{48685} & 626 & 226 & 21 & 12 & 1 & 7 & 6 & 1 & 1 \\ \hline 
			co-iso.      & \num{1622} & 949 & 539 & 9 & 110 & 4 & 1 & 1 & 4 & 3 & 1 & 1 \\ \hline 
			transitive      & 110 & 0 & 0 & 0 & 109 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\ \hline 
			st. co-iso.      & 585 & 251 & 243 & 9 & 67 & 4 & 1 & 1 & 4 & 3 & 1 & 1 \\ \hline 
			st. trans.      & 48 & 0 & 0 & 0 & 47 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			4$\times$7 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 7 & 8 & 14 & 16 & 21 & 28 & 42 & 56 & 84 \\ \hline 
			non-ISO      & \num{68659} & \num{67073} & \num{1354} & 74 & 110 & 2 & 20 & 12 & 5 & 1 & 3 & 2 & 1 & 1 & 1 \\ \hline 
			co-iso.      & 84 & 3 & 5 & 0 & 52 & 0 & 1 & 12 & 3 & 1 & 2 & 2 & 1 & 1 & 1 \\ \hline 
			transitive      & 67 & 0 & 0 & 0 & 51 & 0 & 0 & 12 & 0 & 1 & 0 & 1 & 0 & 1 & 1 \\ \hline 
			st. co-iso.      & 12 & 0 & 1 & 0 & 2 & 0 & 0 & 2 & 2 & 1 & 2 & 1 & 1 & 0 & 0 \\ \hline 
			st. trans.      & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|}
			\hline 
			5$\times$7 & $\Sigma$ & 1 & 2 & 4 & 7 & 8 & 14 & 28 & 56 \\ \hline 
			non-ISO      & 204 & 96 & 41 & 32 & 6 & 18 & 6 & 4 & 1 \\ \hline 
			co-iso.      & 67 & 1 & 0 & 31 & 6 & 18 & 6 & 4 & 1 \\ \hline 
			transitive      & 53 & 0 & 0 & 31 & 0 & 18 & 0 & 3 & 1 \\ \hline 
			st. co-iso.      & 3 & 0 & 0 & 0 & 0 & 0 & 2 & 1 & 0 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|}
			\hline 
			6$\times$7 & $\Sigma$ & 4 & 6 & 24 & 42 & 84 \\ \hline 
			non-ISO      & 7 & 1 & 1 & 2 & 2 & 1 \\ \hline 
			co-iso.      & 7 & 1 & 1 & 2 & 2 & 1 \\ \hline 
			transitive      & 3 & 1 & 0 & 2 & 0 & 0 \\ \hline 
			st. co-iso.      & 3 & 0 & 0 & 0 & 2 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|}
			\hline 
			7$\times$7 & $\Sigma$ & 294 & 588 \\ \hline 
			non-ISO      & 3 & 2 & 1 \\ \hline 
			co-iso.      & 3 & 2 & 1 \\ \hline 
			st. co-iso.      & 3 & 2 & 1 \\ \hline 
		\end{tabular}
\begin{tabular}{|c|c||c|c|c|c|c|c|c|}
			\hline 
			2$\times$7 & $\Sigma$ & 1 & 2 & 4 & 5 & 8 & 10 & 14 \\ \hline 
			non-ISO      & \num{10626} & \num{9590} & 957 & 48 & 4 & 24 & 2 & 1 \\ \hline 
			co-iso.      & 176 & 122 & 37 & 4 & 4 & 6 & 2 & 1 \\ \hline 
			transitive      & 6 & 0 & 0 & 0 & 4 & 0 & 2 & 0 \\ \hline 
			st. co-iso.      & 176 & 122 & 37 & 4 & 4 & 6 & 2 & 1 \\ \hline 
			st. trans.      & 6 & 0 & 0 & 0 & 4 & 0 & 2 & 0 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|}
			\hline 
			3$\times$7 & $\Sigma$ & 1 & 2 & 3 & 5 & 6 & 7 & 10 & 14 & 21 \\ \hline 
			non-ISO      & \num{22982} & \num{21848} & \num{1039} & 39 & 30 & 7 & 1 & 12 & 1 & 5 \\ \hline 
			co-iso.      & 49 & 3 & 1 & 0 & 30 & 0 & 0 & 12 & 1 & 2 \\ \hline 
			transitive      & 42 & 0 & 0 & 0 & 30 & 0 & 0 & 12 & 0 & 0 \\ \hline 
			st. co-iso.      & 48 & 2 & 1 & 0 & 30 & 0 & 0 & 12 & 1 & 2 \\ \hline 
			st. trans.      & 42 & 0 & 0 & 0 & 30 & 0 & 0 & 12 & 0 & 0 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|}
			\hline 
			4$\times$7 & $\Sigma$ & 1 & 2 & 4 & 8 & 14 & 21 \\ \hline 
			non-ISO      & 19 & 2 & 4 & 8 & 3 & 1 & 1 \\ \hline 
			co-iso.      & 2 & 0 & 0 & 0 & 0 & 1 & 1 \\ \hline 
			st. co-iso.      & 2 & 0 & 0 & 0 & 0 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|}
			\hline 
			5$\times$7 & $\Sigma$ & 4 & 14 & 20 \\ \hline 
			non-ISO      & 5 & 2 & 1 & 2 \\ \hline 
			co-iso.      & 4 & 1 & 1 & 2 \\ \hline 
			transitive      & 2 & 0 & 0 & 2 \\ \hline 
			st. co-iso.      & 1 & 0 & 1 & 0 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|}
			\hline 
			6$\times$7 & $\Sigma$ & 20 & 24 & 42 & 120 \\ \hline 
			non-ISO      & 5 & 1 & 1 & 1 & 2 \\ \hline 
			co-iso.      & 5 & 1 & 1 & 1 & 2 \\ \hline 
			transitive      & 3 & 1 & 0 & 0 & 2 \\ \hline 
			st. co-iso.      & 1 & 0 & 0 & 1 & 0 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			7$\times$7 & $\Sigma$ & 294 \\ \hline 
			non-ISO      & 1 & 1 \\ \hline 
			co-iso.      & 1 & 1 \\ \hline 
			st. co-iso.      & 1 & 1 \\ \hline 
		\end{tabular}
		
	%\end{center}
	\caption{$5$-MOLR for $n=7$.}
	\label{7x5.}
\end{table}

\begin{table}[H]
	%\begin{center}
		\setlength\tabcolsep{3pt}
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			2$\times$7 & $\Sigma$ & 1 & 2 & 3 & 4 & 5 & 6 & 8 & 10 & 12 & 16 & 48 & 84 \\ \hline 
			non-ISO      & \num{1895} & \num{1505} & 328 & 2 & 29 & 4 & 5 & 14 & 2 & 1 & 2 & 2 & 1 \\ \hline 
			co-iso.      & 26 & 7 & 7 & 1 & 1 & 1 & 2 & 0 & 1 & 1 & 2 & 2 & 1 \\ \hline 
			transitive      & 5 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 2 & 1 \\ \hline 
			st. co-iso.      & 26 & 7 & 7 & 1 & 1 & 1 & 2 & 0 & 1 & 1 & 2 & 2 & 1 \\ \hline 
			st. trans.      & 5 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 2 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|}
			\hline 
			3$\times$7 & $\Sigma$ & 1 & 2 & 3 & 6 & 12 & 21 & 84 & 126 \\ \hline 
			non-ISO      & 23 & 8 & 4 & 1 & 5 & 1 & 1 & 1 & 2 \\ \hline 
			co-iso.      & 7 & 0 & 0 & 0 & 3 & 1 & 0 & 1 & 2 \\ \hline 
			transitive      & 7 & 0 & 0 & 0 & 3 & 1 & 0 & 1 & 2 \\ \hline 
			st. co-iso.      & 6 & 0 & 0 & 0 & 2 & 1 & 0 & 1 & 2 \\ \hline 
			st. trans.      & 4 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 2 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|}
			\hline 
			4$\times$7 & $\Sigma$ & 84 & 126 \\ \hline 
			non-ISO      & 2 & 1 & 1 \\ \hline 
			co-iso.      & 2 & 1 & 1 \\ \hline 
			transitive      & 2 & 1 & 1 \\ \hline 
			st. co-iso.      & 2 & 1 & 1 \\ \hline 
			st. trans.      & 2 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			5$\times$7 & $\Sigma$ & 84 \\ \hline 
			non-ISO      & 1 & 1 \\ \hline 
			co-iso.      & 1 & 1 \\ \hline 
			transitive      & 1 & 1 \\ \hline 
			st. co-iso.      & 1 & 1 \\ \hline 
			st. trans.      & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			6$\times$7 & $\Sigma$ & 252 \\ \hline 
			non-ISO      & 1 & 1 \\ \hline 
			co-iso.      & 1 & 1 \\ \hline 
			transitive      & 1 & 1 \\ \hline 
			st. co-iso.      & 1 & 1 \\ \hline 
			st. trans.      & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			7$\times$7 & $\Sigma$ & \num{1764} \\ \hline 
			non-ISO      & 1 & 1 \\ \hline 
			co-iso.      & 1 & 1 \\ \hline 
			transitive      & 1 & 1 \\ \hline 
			st. co-iso.      & 1 & 1 \\ \hline 
			st. trans.      & 1 & 1 \\ \hline 
		\end{tabular}
\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			2$\times$8 & $\Sigma$ & 1 & 2 & 4 & 8 & 12 & 16 & 30 & 32 & 60 & 64 & 128 \\ \hline 
			%non-ISO      & 669 & 284 & 252 & 90 & 1 & 18 & 2 & 7 & 1 & 8 & 1 & 3 & 2 \\ \hline 
			st. co-iso.      & 186 & 52 & 65 & 43 & 10 & 2 & 2 & 1 & 6 & 1 & 2 & 2 \\ \hline 
			st. trans.      & 99 & 0 & 35 & 39 & 10 & 2 & 2 & 0 & 6 & 1 & 2 & 2 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			3$\times$8 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 8 & 12 & 16 & 30 & 32 & 48 & 60 & 64 & 192 \\ \hline 
			%non-ISO      & \num{295426970} & \num{295210450} & \num{213129} & 171 & \num{2855} & 62 & 224 & 22 & 37 & 2 & 12 & 1 & 1 & 2 & 2 \\ \hline 
			st. co-iso.      & \num{446443} & \num{394387} & \num{50556} & 11 & \num{1311} & 28 & 101 & 22 & 12 & 2 & 8 & 1 & 1 & 1 & 2 \\ \hline 
			st. trans.      & \num{45429} & 0 & \num{43990} & 0 & \num{1265} & 27 & 99 & 22 & 12 & 1 & 8 & 1 & 1 & 1 & 2 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			4$\times$8 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 8 & 12 & 16 & 24 & 32 & 48 & 64 & 192 & 768 \\ \hline 
			st. co-iso.      & \num{4432284} & \num{3196674} & \num{1222057} & 168 & \num{11703} & 343 & \num{1002} & 50 & 194 & 11 & 54 & 11 & 14 & 1 & 2 \\ \hline 
			st. trans.      & \num{1097655} & 0 & \num{1086038} & 0 & \num{10123} & 317 & 857 & 50 & 181 & 9 & 52 & 11 & 14 & 1 & 2 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|}
			\hline 
			5$\times$8 & $\Sigma$ & 1 & 2 & 4 & 8 & 16 & 32 \\ \hline 
			st. co-iso.      & \num{3826527} & \num{884803} & \num{2929324} & \num{11629} & 702 & 65 & 4 \\ \hline 
			st. trans.      & \num{2569679} & 0 & \num{2558291} & \num{10693} & 629 & 62 & 4 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|}
			\hline 
			6$\times$8 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 8 & 12 & 16 & 32 & 96 \\ \hline 
			st. co-iso.      & \num{242732} & \num{7954} & \num{227619} & 2 & \num{6289} & 46 & 611 & 23 & 181 & 6 & 1 \\ \hline 
			st. trans.      & \num{206612} & 0 & \num{200153} & 0 & \num{5745} & 35 & 503 & 22 & 147 & 6 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			7$\times$8 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 8 & 12 & 16 & 24 & 32 & 48 & 56 & 96 \\ \hline 
			st. co-iso.      & 484 & 28 & 175 & 5 & 109 & 72 & 48 & 29 & 9 & 2 & 2 & 2 & 1 & 2 \\ \hline 
			st. trans.      & 305 & 0 & 92 & 0 & 82 & 64 & 24 & 29 & 7 & 2 & 2 & 1 & 0 & 2 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|}
			\hline 
			8$\times$8 & $\Sigma$ & 4 & 8 & 16 & 32 & 64 & 448 \\ \hline 
			st. co-iso.      & 70 & 9 & 19 & 22 & 8 & 11 & 1 \\ \hline 
			st. trans.      & 13 & 0 & 2 & 4 & 4 & 3 & 0 \\ \hline 
		\end{tabular}
		
	%\end{center}
	\caption{$2$-MOLR for $n=8$.}
	\label{8x2.}
\end{table}

\begin{table}[H]
	%\begin{center}
		\setlength\tabcolsep{3pt}
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			2$\times$8 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 8 & 12 & 16 & 24 & 32 & 48 & 96 & 384 \\ \hline 
			%non-ISO      & \num{188126} & \num{177915} & \num{9014} & 24 & 919 & 22 & 146 & 14 & 46 & 2 & 17 & 2 & 2 & 1 & 1 & 1 \\ \hline 
			co-iso.      & \num{11565} & \num{10583} & 803 & 24 & 83 & 22 & 20 & 14 & 6 & 2 & 4 & 2 & 1 & 1 \\ \hline 
			transitive      & 66 & 0 & 0 & 24 & 0 & 22 & 0 & 14 & 0 & 2 & 0 & 2 & 1 & 1 \\ \hline 
			st. co-iso.      & \num{11565} & \num{10583} & 803 & 24 & 83 & 22 & 20 & 14 & 6 & 2 & 4 & 2 & 1 & 1 \\ \hline 
			st. trans.      & 66 & 0 & 0 & 24 & 0 & 22 & 0 & 14 & 0 & 2 & 0 & 2 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			3$\times$8 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 8 & 12 & 16 & 18 & 24 & 36 & 48 & 144 & 576 \\ \hline 
			st. co-iso.      & \num{9144025} & \num{9121524} & \num{13878} & \num{7463} & 479 & 564 & 27 & 64 & 8 & 4 & 3 & 3 & 5 & 1 & 2 \\ \hline 
			st. trans.      & \num{7627} & 0 & 0 & \num{7067} & 0 & 485 & 0 & 57 & 0 & 4 & 3 & 3 & 5 & 1 & 2 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			4$\times$8 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 8 & 9 & 12 & 16 & 18 & 24 & 32 & 36 & 48 & 64 & 72 & 96 & 144 & 192 & \num{2304} \\ \hline 
			st. co-iso.      & \num{178502} & \num{91562} & \num{40127} & \num{41876} & \num{2464} & \num{1665} & 397 & 38 & 177 & 94 & 26 & 39 & 8 & 3 & 10 & 5 & 2 & 3 & 1 & 3 & 2 \\ \hline 
			st. trans.      & \num{41505} & 0 & 0 & \num{39650} & 0 & \num{1566} & 0 & 38 & 168 & 0 & 26 & 36 & 0 & 3 & 7 & 0 & 2 & 3 & 1 & 3 & 2 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|}
			\hline 
			5$\times$8 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 8 & 12 & 16 & 24 & 48 \\ \hline 
			st. co-iso.      & 628 & 34 & 142 & 311 & 59 & 34 & 26 & 5 & 5 & 10 & 2 \\ \hline 
			st. trans.      & 75 & 0 & 0 & 38 & 0 & 25 & 0 & 3 & 0 & 7 & 2 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|}
			\hline 
			6$\times$8 & $\Sigma$ & 2 & 3 & 4 & 6 & 8 & 12 & 16 & 24 & 48 \\ \hline 
			st. co-iso.      & 111 & 18 & 8 & 42 & 8 & 8 & 12 & 8 & 2 & 5 \\ \hline 
			st. trans.      & 32 & 0 & 8 & 0 & 8 & 0 & 12 & 0 & 2 & 2 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|}
			\hline 
			7$\times$8 & $\Sigma$ & 8 & 9 & 24 & 56 & 168 \\ \hline 
			st. co-iso.      & 10 & 2 & 3 & 2 & 1 & 2 \\ \hline 
			st. trans.      & 6 & 0 & 3 & 1 & 0 & 2 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|}
			\hline 
			8$\times$8 & $\Sigma$ & 48 & 64 & 192 & 448 & \num{1344} \\ \hline 
			st. co-iso.      & 7 & 1 & 2 & 1 & 1 & 2 \\ \hline 
			st. trans.      & 3 & 1 & 0 & 0 & 0 & 2 \\ \hline 
		\end{tabular}
\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			2$\times$8 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 8 & 12 & 16 & 24 & 32 & 48 & 64 & 96 & 128 & 384 \\ \hline 
			st. co-iso.      & \num{216950} & \num{212259} & \num{4241} & 20 & 313 & 8 & 52 & 2 & 31 & 1 & 9 & 6 & 3 & 1 & 3 & 1 \\ \hline 
			st. trans.      & 152 & 0 & 0 & 0 & 98 & 0 & 17 & 0 & 20 & 1 & 4 & 5 & 3 & 0 & 3 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			3$\times$8 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 8 & 12 & 16 & 24 & 32 & 48 \\ \hline 
			st. co-iso.      & \num{1648723} & \num{1596362} & \num{45732} & 46 & \num{6203} & 20 & 279 & 5 & 58 & 6 & 8 & 4 \\ \hline 
			st. trans.      & \num{4284} & 0 & 0 & 0 & \num{4028} & 0 & 196 & 2 & 46 & 2 & 8 & 2 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			4$\times$8 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 8 & 12 & 16 & 24 & 32 & 48 & 64 & 96 \\ \hline 
			st. co-iso.      & \num{3547} & 296 & \num{1420} & 14 & \num{1273} & 5 & 340 & 5 & 106 & 12 & 45 & 1 & 26 & 4 \\ \hline 
			st. trans.      & 712 & 0 & 0 & 0 & 510 & 0 & 124 & 4 & 32 & 6 & 15 & 0 & 21 & 0 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|}
			\hline 
			5$\times$8 & $\Sigma$ & 2 & 4 & 8 & 16 & 24 & 32 & 48 & 64 \\ \hline 
			st. co-iso.      & 58 & 2 & 10 & 25 & 9 & 4 & 4 & 2 & 2 \\ \hline 
			st. trans.      & 20 & 0 & 3 & 5 & 3 & 1 & 4 & 2 & 2 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|}
			\hline 
			6$\times$8 & $\Sigma$ & 16 & 24 & 48 \\ \hline 
			st. co-iso.      & 4 & 1 & 1 & 2 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|}
			\hline 
			7$\times$8 & $\Sigma$ & 56 & 168 \\ \hline 
			st. co-iso.      & 3 & 1 & 2 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|}
			\hline 
			8$\times$8 & $\Sigma$ & 448 & \num{1344} \\ \hline 
			st. co-iso.      & 3 & 1 & 2 \\ \hline 
		\end{tabular}
\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			2$\times$8 & $\Sigma$ & 1 & 2 & 4 & 5 & 8 & 10 & 16 & 20 & 32 & 64 & 128 \\ \hline 
			st. co-iso.      & \num{509622} & \num{505439} & \num{3896} & 185 & 9 & 52 & 8 & 21 & 2 & 5 & 3 & 2 \\ \hline 
			st. trans.      & 19 & 0 & 0 & 0 & 9 & 0 & 8 & 0 & 2 & 0 & 0 & 0 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|}
			\hline 
			3$\times$8 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 8 & 12 & 16 & 24 & 48 \\ \hline 
			st. co-iso.      & \num{2652} & \num{2112} & 419 & 2 & 75 & 13 & 15 & 2 & 9 & 2 & 3 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			4$\times$8 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 8 & 12 & 16 & 24 & 32 & 48 & 64 & 96 & 192 \\ \hline 
			st. co-iso.      & 267 & 129 & 30 & 12 & 30 & 1 & 23 & 3 & 17 & 2 & 11 & 1 & 4 & 2 & 2 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|}
			\hline 
			5$\times$8 & $\Sigma$ & 8 & 16 \\ \hline 
			st. co-iso.      & 2 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			6$\times$8 & $\Sigma$ & 16 \\ \hline 
			st. co-iso.      & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			7$\times$8 & $\Sigma$ & 56 \\ \hline 
			st. co-iso.      & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			8$\times$8 & $\Sigma$ & 448 \\ \hline 
			st. co-iso.      & 1 & 1 \\ \hline 
		\end{tabular}
		
	%\end{center}
	\caption{$5$-MOLR for $n=8$.}
	\label{8x5.}
\end{table}

\begin{table}[H]
	%\begin{center}
		\setlength\tabcolsep{5pt}
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			2$\times$8 & $\Sigma$ & 1 & 2 & 3 & 4 & 5 & 6 & 8 & 10 & 12 & 16 & 24 & 32 & 48 & 64 & 96 & 128 & 384 \\ \hline 
			st. co-iso.      & \num{91013} & \num{89017} & \num{1597} & 59 & 138 & 4 & 71 & 35 & 8 & 37 & 22 & 3 & 7 & 7 & 2 & 2 & 2 & 2 \\ \hline 
			st. trans.      & 109 & 0 & 0 & 0 & 0 & 0 & 60 & 0 & 0 & 36 & 0 & 3 & 0 & 6 & 0 & 2 & 0 & 2 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			3$\times$8 & $\Sigma$ & 1 & 2 & 3 & 4 & 6 & 8 & 12 & 18 & 24 & 36 & 48 & 96 & 288 \\ \hline 
			st. co-iso.      & 975 & 3 & 10 & 18 & 7 & 797 & 3 & 120 & 2 & 5 & 5 & 1 & 3 & 1 \\ \hline 
			st. trans.      & 908 & 0 & 0 & 0 & 0 & 775 & 0 & 119 & 0 & 4 & 5 & 1 & 3 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			4$\times$8 & $\Sigma$ & 3 & 6 & 9 & 12 & 18 & 24 & 32 & 36 & 48 & 96 & 144 \\ \hline 
			st. co-iso.      & 155 & 2 & 122 & 2 & 14 & 8 & 1 & 1 & 1 & 1 & 2 & 1 \\ \hline 
			st. trans.      & 146 & 0 & 122 & 0 & 13 & 8 & 0 & 0 & 1 & 1 & 0 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			5$\times$8 & $\Sigma$ & 24 \\ \hline 
			st. co-iso.      & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			6$\times$8 & $\Sigma$ & 48 \\ \hline 
			st. co-iso.      & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			7$\times$8 & $\Sigma$ & 168 \\ \hline 
			st. co-iso.      & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			8$\times$8 & $\Sigma$ & \num{1344} \\ \hline 
			st. co-iso.      & 1 & 1 \\ \hline 
		\end{tabular}
		
	%\end{center}
	\caption{$6$-MOLR for $n=8$.}
	\label{8x6.}
\end{table}

\begin{table}[H]
	%\begin{center}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			2$\times$8 & $\Sigma$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 10 & 32 & 42 & 48 & 84 & 128 & 192 & \num{2688} \\ \hline 
			st. co-iso.      & \num{4538} & \num{4439} & 67 & 9 & 3 & 2 & 3 & 1 & 2 & 4 & 1 & 2 & 1 & 1 & 1 & 1 & 1 \\ \hline 
			st. trans.      & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 2 & 0 & 1 & 0 & 0 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|}
			\hline 
			3$\times$8 & $\Sigma$ & 21 & 168 \\ \hline 
			st. co-iso.      & 2 & 1 & 1 \\ \hline 
			st. trans.      & 2 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|}
			\hline 
			4$\times$8 & $\Sigma$ & 168 & 672 \\ \hline 
			st. co-iso.      & 2 & 1 & 1 \\ \hline 
			st. trans.      & 2 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			5$\times$8 & $\Sigma$ & 168 \\ \hline 
			st. co-iso.      & 1 & 1 \\ \hline 
			st. trans.      & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			6$\times$8 & $\Sigma$ & 336 \\ \hline 
			st. co-iso.      & 1 & 1 \\ \hline 
			st. trans.      & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			7$\times$8 & $\Sigma$ & \num{1176} \\ \hline 
			st. co-iso.      & 1 & 1 \\ \hline 
			st. trans.      & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			8$\times$8 & $\Sigma$ & \num{9408} \\ \hline 
			st. co-iso.      & 1 & 1 \\ \hline 
			st. trans.      & 1 & 1 \\ \hline 
		\end{tabular}
\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|}
			\hline 
			2$\times$9 & $\Sigma$ & 4 & 6 & 12 & 16 & 24 & 36 & 72 & 80 & 648 \\ \hline 
			st. trans.      & 126 & 95 & 3 & 13 & 4 & 3 & 3 & 2 & 2 & 1 \\ \hline 
%			st. trans.      &  &  &  &  &  &  &  &  &  &  \\ \hline 			
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			3$\times$9 & $\Sigma$ & 2 & 4 & 6 & 8 & 12 & 18 & 24 & 36 & 40 & 54 & 72 & 108 & \num{1944} \\ \hline 
			st. trans.      & \num{1418577} & \num{1413987} & \num{3905} & 511 & 8 & 115 & 19 & 8 & 13 & 3 & 2 & 3 & 2 & 1 \\ \hline 
		\end{tabular}
		\setlength\tabcolsep{4pt}			
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			4$\times$9 & $\Sigma$ & 2 & 4 & 6 & 8 & 12 & 16 & 18 & 24 & 36 & 54 & 72 & 80 & 108 & 144 \\ \hline 
			st. trans.      & \num{560524587} & \num{560437428} & \num{82404} & \num{3520} & 958 & 220 & 15 & 19 & 12 & 5 & 2 & 1 & 1 & 1 & 1 \\ \hline 
		\end{tabular}
	
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			5$\times$9 & $\Sigma$ & 2 & 4 & 6 & 8 & 12 & 16 & 18 & 24 & 36 & 54 & 72 & 108 & 144 \\ \hline 
			st. trans.  & 20019499500 & 20019088250 & \num{400369} & \num{9228} & \num{1223} & 370 & 6 & 29 & 9 & 11 & 2 & 1 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			6$\times$9 & $\Sigma$ & 2 & 4 & 6 & 8 & 12 & 18 & 24 & 36 & 54 & 72 & 108 & 324 & 648 \\ \hline 
			st. trans. & 67480364637 & 67479927127 & \num{423557} & \num{12685} & 521 & 577 & 89 & 32 & 28 & 3 & 6 & 9 & 2 & 1 \\ \hline 
		\end{tabular}

		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			7$\times$9 & $\Sigma$ & 2 & 4 & 6 & 8 & 12 & 18 & 24 & 36 & 54 & 108 & 216 \\ \hline 
			st. trans.      & \num{1577270689} & \num{1577056397} & \num{208362} & \num{4900} & 384 & 595 & 13 & 18 & 13 & 2 & 4 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			8$\times$9 & $\Sigma$ & 2 & 4 & 6 & 8 & 12 & 16 & 18 & 24 & 36 & 54 & 72 & 96 & 108 & 864 \\ \hline 
			st. trans.      & \num{14940988} & \num{14917761} & \num{20900} & \num{1879} & 114 & 268 & 8 & 22 & 13 & 13 & 2 & 1 & 2 & 4 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
			\hline 
			9$\times$9 & $\Sigma$ & 2 & 4 & 6 & 8 & 12 & 16 & 18 & 24 & 36 & 54 & 72 & 96 & 108 & 144 & 162 & 324 & 972 & \num{7776} \\ \hline 
			st. trans.      & \num{28955} & \num{25570} & \num{2802} & 307 & 110 & 99 & 3 & 13 & 11 & 17 & 2 & 3 & 2 & 6 & 1 & 1 & 5 & 2 & 1 \\ \hline 
		\end{tabular}
		
	%\end{center}
	\caption{$2$-MOLR for $n=9$.}
	\label{9x2.}
\end{table}
\begin{table}[H]
	%\begin{center}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|}
			\hline 
			2$\times$9 & $\Sigma$ & 3 & 6 & 12 & 18 & 24 & 36 & 54 & 108 \\ \hline 
			st. trans.      & 202 & 86 & 102 & 4 & 3 & 2 & 3 & 1 & 1 \\ \hline 
			%st. trans.      &  & &  &  &  &  &  &  &  \\ \hline 			
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|}
			\hline 
			3$\times$9 & $\Sigma$ & 3 & 6 & 9 & 12 & 18 & 36 & 54 & 162 & 324 \\ \hline 
			st. trans.      & \num{72836} & \num{71109} & \num{1618} & 40 & 6 & 56 & 1 & 4 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|}
			\hline 
			4$\times$9 & $\Sigma$ & 3 & 6 & 9 & 12 & 18 & 36 & 54 \\ \hline 
			st. trans.      & \num{1746912} & \num{1742486} & \num{4209} & 149 & 37 & 21 & 4 & 6 \\ \hline 
		\end{tabular}
		
	%\end{center}
	\caption{$3$-MOLR for $n=9$.}
	\label{9x3.}
\end{table}
\begin{table}[H]
	%\begin{center}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|}
			\hline 
			2$\times$9 & $\Sigma$ & 4 &  8 & 12 & 16 & 24 & 144 \\ \hline 
            st. trans.      & \num{1017} & 881 &  121 & 5 & 2 & 7 & 1 \\ \hline 
			%st. trans.      &  &  &   &  &  &  &  \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|}
			\hline 
			3$\times$9 & $\Sigma$ & 4 & 8 & 12 & 16 & 24 & 36 & 48 & 72 & 108 & 432 \\ \hline 
			st. trans.      & \num{356680} & \num{355023} & \num{1511} & 112 & 6 & 18 & 4 & 1 & 3 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|}
			\hline 
			4$\times$9 & $\Sigma$ & 4 & 8 & 12 & 16 & 24 & 32 & 36 & 72 & 144 & 288 \\ \hline 
			st. trans.      & \num{2640163} & \num{2635762} & \num{4131} & 95 & 147 & 1 & 17 & 2 & 5 & 2 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|}
			\hline 
			5$\times$9 & $\Sigma$ & 4 & 8 & 12 & 16 & 32 & 36 & 72 & 144 & 288 \\ \hline 
			st. trans.      & \num{645453} & \num{641633} & \num{3467} & 30 & 305 & 11 & 1 & 3 & 2 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|}
			\hline 
			6$\times$9 & $\Sigma$ & 4 & 8 & 12 & 16 & 24 & 36 & 48 & 72 & 216 & 432 \\ \hline 
			st. trans.      & \num{1816} & \num{1662} & 124 & 15 & 9 & 1 & 1 & 1 & 1 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|}
			\hline 
			7$\times$9 & $\Sigma$ & 4 & 8 & 16 & 72 & 144 \\ \hline 
			st. trans.      & 31 & 3 & 12 & 14 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|}
			\hline 
			8$\times$9 & $\Sigma$ & 8 & 64 & 288 & 576 \\ \hline 
			st. trans.      & 7 & 2 & 3 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|}
			\hline 
			9$\times$9 & $\Sigma$ & 64 & 576 & \num{2592} & \num{5184} \\ \hline 
			st. trans.      & 5 & 2 & 1 & 1 & 1 \\ \hline 
		\end{tabular}
		
	%\end{center}
	\caption{$4$-MOLR for $n=9$.}
	\label{9x4.}
\end{table}
\begin{table}[H]
	%\begin{center}
		
		\begin{tabular}{|c|c||c|c|}
			\hline 
			2$\times$9 & $\Sigma$ & 5 & 10 \\ \hline 
			st. trans.      & 17 & 7 & 10 \\ \hline 
			%st. trans.      &  &  &  \\ \hline 
		\end{tabular}
		
	%\end{center}
	\caption{$5$-MOLR for $n=9$.}
	\label{9x5.}
\end{table}
\begin{table}[H]
	%\begin{center}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|}
			\hline 
			2$\times$9 & $\Sigma$ & 6 & 12 & 24 & 36 & 54 & 72 & 108 & 216 \\ \hline 
			st. trans.      & 543 & 422 & 104 & 7 & 4 & 1 & 2 & 2 & 1 \\ \hline 
			%st. trans.      &  &  &  &  &  &  &  &  &  \\ \hline 			
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|}
			\hline 
			3$\times$9 & $\Sigma$ & 6 & 12 & 18 & 24 & 36 & 54 & 72 & 108 & 324 & 648 \\ \hline 
			st. trans.      & \num{21620} & \num{20528} & 946 & 69 & 12 & 48 & 5 & 3 & 3 & 5 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|}
			\hline 
			4$\times$9 & $\Sigma$ & 6 & 12 & 18 & 24 & 36 & 54 & 72 & 108 \\ \hline 
			st. trans.      & 244 & 157 & 41 & 24 & 2 & 8 & 3 & 3 & 6 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|}
			\hline 
			5$\times$9 & $\Sigma$ & 6 & 12 & 18 & 36 & 54 & 108 \\ \hline 
			st. trans.      & 33 & 10 & 11 & 1 & 4 & 3 & 4 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|}
			\hline 
			6$\times$9 & $\Sigma$ & 6 & 12 & 24 & 36 & 72 & 108 & 216 & 324 & 648 \\ \hline 
			st. trans.      & 16 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 3 & 2 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			7$\times$9 & $\Sigma$ & 12 \\ \hline 
			st. trans.      & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			8$\times$9 & $\Sigma$ & 48 \\ \hline 
			st. trans.      & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|}
			\hline 
			9$\times$9 & $\Sigma$ & 432 \\ \hline 
			st. trans.      & 1 & 1 \\ \hline 
		\end{tabular}
		
	%\end{center}
	\caption{$6$-MOLR for $n=9$.}
	\label{9x6.}
\end{table}
\begin{table}[H]
	%\begin{center}
		
		\begin{tabular}{|c|c||c|c|}
			\hline 
			2$\times$9 & $\Sigma$ & 7 & 14 \\ \hline 
			st. trans.      & 39 & 37 & 2 \\ \hline 
			%st. trans.      &  &  &  \\ \hline 			
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|}
			\hline 
			3$\times$9 & $\Sigma$ & 7 & 21 \\ \hline 
			st. trans.      & \num{1532} & \num{1522} & 10 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|}
			\hline 
			4$\times$9 & $\Sigma$ & 7 & 21 \\ \hline 
			st. trans.      & 300 & 298 & 2 \\ \hline 
		\end{tabular}
		
	%\end{center}
	\caption{$7$-MOLR for $n=9$.}
	\label{9x7.}
\end{table}
\begin{table}[H]
	%\begin{center}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|}
			\hline 
			2$\times$9 & $\Sigma$ & 8 & 16 & 32 & 48 & 56 & 96 & 864 \\ \hline 
			st. trans.      & 54 & 39 & 9 & 2 & 1 & 1 & 1 & 1 \\ \hline 
			%st. trans.      &  &  &  &  &  &  &  &  \\ \hline 			
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|}
			\hline 
			3$\times$9 & $\Sigma$ & 8 & 16 & 48 & 96 & 144 & 288 & 432 & \num{2592} \\ \hline 
			st. trans.      & 48 & 22 & 17 & 3 & 2 & 1 & 1 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|}
			\hline 
			4$\times$9 & $\Sigma$ & 16 & 24 & 32 & 48 & 64 & 144 & 288 & 432 & 576 \\ \hline 
			st. trans.      & 27 & 11 & 2 & 2 & 3 & 4 & 1 & 1 & 1 & 2 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|}
			\hline 
			5$\times$9 & $\Sigma$ & 16 & 24 & 48 & 64 & 144 & 288 & 432 & 576 \\ \hline 
			st. trans.      & 22 & 8 & 2 & 3 & 4 & 1 & 1 & 1 & 2 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|}
			\hline 
			6$\times$9 & $\Sigma$ & 16 & 48 & 96 & 144 & 288 & 432 & 864 & \num{2592} \\ \hline 
			st. trans.      & 16 & 6 & 3 & 2 & 1 & 1 & 1 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|c|}
			\hline 
			7$\times$9 & $\Sigma$ & 16 & 48 & 96 & 288 & 864 \\ \hline 
			st. trans.      & 9 & 2 & 2 & 3 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|}
			\hline 
			8$\times$9 & $\Sigma$ & 48 & 384 & \num{1152} & \num{3456} \\ \hline 
			st. trans.      & 7 & 2 & 3 & 1 & 1 \\ \hline 
		\end{tabular}
		
		\begin{tabular}{|c|c||c|c|c|c|}
			\hline 
			9$\times$9 & $\Sigma$ & 384 & \num{3456} & \num{10368} & \num{31104} \\ \hline 
			st. trans.      & 5 & 2 & 1 & 1 & 1 \\ \hline 
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		8 & 7 & 6 & 2 & 1 & 0 & 3 & 4 & 5 \\ \hline 
		7 & 6 & 8 & 0 & 2 & 1 & 5 & 3 & 4 \\ \hline 
		6 & 8 & 7 & 1 & 0 & 2 & 4 & 5 & 3 \\ \hline 
		5 & 4 & 3 & 6 & 7 & 8 & 2 & 1 & 0 \\ \hline 
		4 & 3 & 5 & 8 & 6 & 7 & 0 & 2 & 1 \\ \hline 
		3 & 5 & 4 & 7 & 8 & 6 & 1 & 0 & 2 \\ \hline 
		2 & 0 & 1 & 4 & 5 & 3 & 7 & 8 & 6 \\ \hline 
		1 & 2 & 0 & 5 & 3 & 4 & 8 & 6 & 7 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		7 & 6 & 8 & 0 & 2 & 1 & 5 & 3 & 4 \\ \hline 
		5 & 4 & 3 & 6 & 7 & 8 & 2 & 1 & 0 \\ \hline 
		2 & 0 & 1 & 4 & 5 & 3 & 7 & 8 & 6 \\ \hline 
		3 & 5 & 4 & 7 & 8 & 6 & 1 & 0 & 2 \\ \hline 
		1 & 2 & 0 & 5 & 3 & 4 & 8 & 6 & 7 \\ \hline 
		8 & 7 & 6 & 2 & 1 & 0 & 3 & 4 & 5 \\ \hline 
		4 & 3 & 5 & 8 & 6 & 7 & 0 & 2 & 1 \\ \hline 
		6 & 8 & 7 & 1 & 0 & 2 & 4 & 5 & 3 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		6 & 8 & 7 & 1 & 0 & 2 & 4 & 5 & 3 \\ \hline 
		2 & 0 & 1 & 4 & 5 & 3 & 7 & 8 & 6 \\ \hline 
		3 & 5 & 4 & 7 & 8 & 6 & 1 & 0 & 2 \\ \hline 
		4 & 3 & 5 & 8 & 6 & 7 & 0 & 2 & 1 \\ \hline 
		7 & 6 & 8 & 0 & 2 & 1 & 5 & 3 & 4 \\ \hline 
		1 & 2 & 0 & 5 & 3 & 4 & 8 & 6 & 7 \\ \hline 
		8 & 7 & 6 & 2 & 1 & 0 & 3 & 4 & 5 \\ \hline 
		5 & 4 & 3 & 6 & 7 & 8 & 2 & 1 & 0 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		5 & 4 & 3 & 6 & 7 & 8 & 2 & 1 & 0 \\ \hline 
		3 & 5 & 4 & 7 & 8 & 6 & 1 & 0 & 2 \\ \hline 
		4 & 3 & 5 & 8 & 6 & 7 & 0 & 2 & 1 \\ \hline 
		8 & 7 & 6 & 2 & 1 & 0 & 3 & 4 & 5 \\ \hline 
		6 & 8 & 7 & 1 & 0 & 2 & 4 & 5 & 3 \\ \hline 
		7 & 6 & 8 & 0 & 2 & 1 & 5 & 3 & 4 \\ \hline 
		1 & 2 & 0 & 5 & 3 & 4 & 8 & 6 & 7 \\ \hline 
		2 & 0 & 1 & 4 & 5 & 3 & 7 & 8 & 6 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		4 & 3 & 5 & 8 & 6 & 7 & 0 & 2 & 1 \\ \hline 
		1 & 2 & 0 & 5 & 3 & 4 & 8 & 6 & 7 \\ \hline 
		7 & 6 & 8 & 0 & 2 & 1 & 5 & 3 & 4 \\ \hline 
		6 & 8 & 7 & 1 & 0 & 2 & 4 & 5 & 3 \\ \hline 
		3 & 5 & 4 & 7 & 8 & 6 & 1 & 0 & 2 \\ \hline 
		2 & 0 & 1 & 4 & 5 & 3 & 7 & 8 & 6 \\ \hline 
		5 & 4 & 3 & 6 & 7 & 8 & 2 & 1 & 0 \\ \hline 
		8 & 7 & 6 & 2 & 1 & 0 & 3 & 4 & 5 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		3 & 5 & 4 & 7 & 8 & 6 & 1 & 0 & 2 \\ \hline 
		8 & 7 & 6 & 2 & 1 & 0 & 3 & 4 & 5 \\ \hline 
		1 & 2 & 0 & 5 & 3 & 4 & 8 & 6 & 7 \\ \hline 
		7 & 6 & 8 & 0 & 2 & 1 & 5 & 3 & 4 \\ \hline 
		2 & 0 & 1 & 4 & 5 & 3 & 7 & 8 & 6 \\ \hline 
		5 & 4 & 3 & 6 & 7 & 8 & 2 & 1 & 0 \\ \hline 
		6 & 8 & 7 & 1 & 0 & 2 & 4 & 5 & 3 \\ \hline 
		4 & 3 & 5 & 8 & 6 & 7 & 0 & 2 & 1 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		2 & 0 & 1 & 4 & 5 & 3 & 7 & 8 & 6 \\ \hline 
		4 & 3 & 5 & 8 & 6 & 7 & 0 & 2 & 1 \\ \hline 
		8 & 7 & 6 & 2 & 1 & 0 & 3 & 4 & 5 \\ \hline 
		1 & 2 & 0 & 5 & 3 & 4 & 8 & 6 & 7 \\ \hline 
		5 & 4 & 3 & 6 & 7 & 8 & 2 & 1 & 0 \\ \hline 
		6 & 8 & 7 & 1 & 0 & 2 & 4 & 5 & 3 \\ \hline 
		7 & 6 & 8 & 0 & 2 & 1 & 5 & 3 & 4 \\ \hline 
		3 & 5 & 4 & 7 & 8 & 6 & 1 & 0 & 2 \\ \hline 
		
	\end{tabular}\hfill
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		1 & 2 & 0 & 5 & 3 & 4 & 8 & 6 & 7 \\ \hline 
		6 & 8 & 7 & 1 & 0 & 2 & 4 & 5 & 3 \\ \hline 
		5 & 4 & 3 & 6 & 7 & 8 & 2 & 1 & 0 \\ \hline 
		2 & 0 & 1 & 4 & 5 & 3 & 7 & 8 & 6 \\ \hline 
		8 & 7 & 6 & 2 & 1 & 0 & 3 & 4 & 5 \\ \hline 
		4 & 3 & 5 & 8 & 6 & 7 & 0 & 2 & 1 \\ \hline 
		3 & 5 & 4 & 7 & 8 & 6 & 1 & 0 & 2 \\ \hline 
		7 & 6 & 8 & 0 & 2 & 1 & 5 & 3 & 4 \\ \hline 
		
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		8 & 7 & 6 & 2 & 1 & 0 & 3 & 4 & 5 \\ \hline 
		7 & 6 & 8 & 0 & 2 & 1 & 5 & 3 & 4 \\ \hline 
		6 & 8 & 7 & 1 & 0 & 2 & 4 & 5 & 3 \\ \hline 
		5 & 4 & 3 & 6 & 7 & 8 & 2 & 1 & 0 \\ \hline 
		4 & 3 & 5 & 8 & 6 & 7 & 0 & 2 & 1 \\ \hline 
		3 & 5 & 4 & 7 & 8 & 6 & 1 & 0 & 2 \\ \hline 
		2 & 0 & 1 & 4 & 5 & 3 & 7 & 8 & 6 \\ \hline 
		1 & 2 & 0 & 5 & 3 & 4 & 8 & 6 & 7 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		7 & 6 & 8 & 0 & 2 & 1 & 5 & 3 & 4 \\ \hline 
		5 & 4 & 3 & 6 & 7 & 8 & 2 & 1 & 0 \\ \hline 
		2 & 0 & 1 & 4 & 5 & 3 & 7 & 8 & 6 \\ \hline 
		3 & 5 & 4 & 7 & 8 & 6 & 1 & 0 & 2 \\ \hline 
		1 & 2 & 0 & 5 & 3 & 4 & 8 & 6 & 7 \\ \hline 
		8 & 7 & 6 & 2 & 1 & 0 & 3 & 4 & 5 \\ \hline 
		4 & 3 & 5 & 8 & 6 & 7 & 0 & 2 & 1 \\ \hline 
		6 & 8 & 7 & 1 & 0 & 2 & 4 & 5 & 3 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		6 & 8 & 7 & 1 & 0 & 2 & 4 & 5 & 3 \\ \hline 
		1 & 2 & 0 & 5 & 3 & 4 & 8 & 6 & 7 \\ \hline 
		5 & 4 & 3 & 6 & 7 & 8 & 2 & 1 & 0 \\ \hline 
		4 & 3 & 5 & 8 & 6 & 7 & 0 & 2 & 1 \\ \hline 
		8 & 7 & 6 & 2 & 1 & 0 & 3 & 4 & 5 \\ \hline 
		2 & 0 & 1 & 4 & 5 & 3 & 7 & 8 & 6 \\ \hline 
		7 & 6 & 8 & 0 & 2 & 1 & 5 & 3 & 4 \\ \hline 
		3 & 5 & 4 & 7 & 8 & 6 & 1 & 0 & 2 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		5 & 4 & 3 & 6 & 7 & 8 & 2 & 1 & 0 \\ \hline 
		3 & 5 & 4 & 7 & 8 & 6 & 1 & 0 & 2 \\ \hline 
		4 & 3 & 5 & 8 & 6 & 7 & 0 & 2 & 1 \\ \hline 
		8 & 7 & 6 & 2 & 1 & 0 & 3 & 4 & 5 \\ \hline 
		6 & 8 & 7 & 1 & 0 & 2 & 4 & 5 & 3 \\ \hline 
		7 & 6 & 8 & 0 & 2 & 1 & 5 & 3 & 4 \\ \hline 
		1 & 2 & 0 & 5 & 3 & 4 & 8 & 6 & 7 \\ \hline 
		2 & 0 & 1 & 4 & 5 & 3 & 7 & 8 & 6 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		4 & 3 & 5 & 8 & 6 & 7 & 0 & 2 & 1 \\ \hline 
		2 & 0 & 1 & 4 & 5 & 3 & 7 & 8 & 6 \\ \hline 
		8 & 7 & 6 & 2 & 1 & 0 & 3 & 4 & 5 \\ \hline 
		6 & 8 & 7 & 1 & 0 & 2 & 4 & 5 & 3 \\ \hline 
		5 & 4 & 3 & 6 & 7 & 8 & 2 & 1 & 0 \\ \hline 
		1 & 2 & 0 & 5 & 3 & 4 & 8 & 6 & 7 \\ \hline 
		3 & 5 & 4 & 7 & 8 & 6 & 1 & 0 & 2 \\ \hline 
		7 & 6 & 8 & 0 & 2 & 1 & 5 & 3 & 4 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		3 & 5 & 4 & 7 & 8 & 6 & 1 & 0 & 2 \\ \hline 
		8 & 7 & 6 & 2 & 1 & 0 & 3 & 4 & 5 \\ \hline 
		1 & 2 & 0 & 5 & 3 & 4 & 8 & 6 & 7 \\ \hline 
		7 & 6 & 8 & 0 & 2 & 1 & 5 & 3 & 4 \\ \hline 
		2 & 0 & 1 & 4 & 5 & 3 & 7 & 8 & 6 \\ \hline 
		5 & 4 & 3 & 6 & 7 & 8 & 2 & 1 & 0 \\ \hline 
		6 & 8 & 7 & 1 & 0 & 2 & 4 & 5 & 3 \\ \hline 
		4 & 3 & 5 & 8 & 6 & 7 & 0 & 2 & 1 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		2 & 0 & 1 & 4 & 5 & 3 & 7 & 8 & 6 \\ \hline 
		6 & 8 & 7 & 1 & 0 & 2 & 4 & 5 & 3 \\ \hline 
		3 & 5 & 4 & 7 & 8 & 6 & 1 & 0 & 2 \\ \hline 
		1 & 2 & 0 & 5 & 3 & 4 & 8 & 6 & 7 \\ \hline 
		7 & 6 & 8 & 0 & 2 & 1 & 5 & 3 & 4 \\ \hline 
		4 & 3 & 5 & 8 & 6 & 7 & 0 & 2 & 1 \\ \hline 
		5 & 4 & 3 & 6 & 7 & 8 & 2 & 1 & 0 \\ \hline 
		8 & 7 & 6 & 2 & 1 & 0 & 3 & 4 & 5 \\ \hline 
		
	\end{tabular}\hfill
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		1 & 2 & 0 & 5 & 3 & 4 & 8 & 6 & 7 \\ \hline 
		4 & 3 & 5 & 8 & 6 & 7 & 0 & 2 & 1 \\ \hline 
		7 & 6 & 8 & 0 & 2 & 1 & 5 & 3 & 4 \\ \hline 
		2 & 0 & 1 & 4 & 5 & 3 & 7 & 8 & 6 \\ \hline 
		3 & 5 & 4 & 7 & 8 & 6 & 1 & 0 & 2 \\ \hline 
		6 & 8 & 7 & 1 & 0 & 2 & 4 & 5 & 3 \\ \hline 
		8 & 7 & 6 & 2 & 1 & 0 & 3 & 4 & 5 \\ \hline 
		5 & 4 & 3 & 6 & 7 & 8 & 2 & 1 & 0 \\ \hline 
		
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		8 & 7 & 6 & 5 & 3 & 4 & 2 & 1 & 0 \\ \hline 
		7 & 8 & 1 & 6 & 2 & 0 & 3 & 5 & 4 \\ \hline 
		6 & 0 & 8 & 7 & 1 & 2 & 4 & 3 & 5 \\ \hline 
		5 & 4 & 3 & 2 & 6 & 7 & 8 & 0 & 1 \\ \hline 
		4 & 3 & 5 & 1 & 7 & 8 & 0 & 6 & 2 \\ \hline 
		3 & 5 & 4 & 0 & 8 & 6 & 1 & 2 & 7 \\ \hline 
		2 & 6 & 7 & 8 & 0 & 1 & 5 & 4 & 3 \\ \hline 
		1 & 2 & 0 & 4 & 5 & 3 & 7 & 8 & 6 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		7 & 6 & 8 & 4 & 5 & 3 & 1 & 0 & 2 \\ \hline 
		3 & 5 & 4 & 0 & 6 & 7 & 2 & 8 & 1 \\ \hline 
		5 & 4 & 3 & 2 & 7 & 8 & 0 & 1 & 6 \\ \hline 
		1 & 8 & 6 & 7 & 2 & 0 & 4 & 3 & 5 \\ \hline 
		6 & 7 & 0 & 8 & 1 & 2 & 5 & 4 & 3 \\ \hline 
		8 & 2 & 7 & 6 & 0 & 1 & 3 & 5 & 4 \\ \hline 
		4 & 3 & 5 & 1 & 8 & 6 & 7 & 2 & 0 \\ \hline 
		2 & 0 & 1 & 5 & 3 & 4 & 8 & 6 & 7 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		6 & 5 & 4 & 0 & 2 & 1 & 3 & 8 & 7 \\ \hline 
		4 & 7 & 6 & 5 & 8 & 3 & 1 & 2 & 0 \\ \hline 
		1 & 2 & 0 & 8 & 5 & 6 & 7 & 4 & 3 \\ \hline 
		8 & 3 & 7 & 1 & 0 & 2 & 5 & 6 & 4 \\ \hline 
		2 & 0 & 1 & 7 & 6 & 4 & 8 & 3 & 5 \\ \hline 
		5 & 6 & 8 & 4 & 3 & 7 & 2 & 0 & 1 \\ \hline 
		7 & 8 & 3 & 2 & 1 & 0 & 4 & 5 & 6 \\ \hline 
		3 & 4 & 5 & 6 & 7 & 8 & 0 & 1 & 2 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		5 & 4 & 7 & 2 & 1 & 0 & 8 & 3 & 6 \\ \hline 
		6 & 3 & 8 & 1 & 0 & 2 & 7 & 4 & 5 \\ \hline 
		8 & 7 & 4 & 5 & 6 & 3 & 2 & 0 & 1 \\ \hline 
		7 & 6 & 5 & 4 & 3 & 8 & 0 & 1 & 2 \\ \hline 
		3 & 8 & 6 & 0 & 2 & 1 & 4 & 5 & 7 \\ \hline 
		2 & 0 & 1 & 8 & 7 & 4 & 5 & 6 & 3 \\ \hline 
		1 & 2 & 0 & 6 & 5 & 7 & 3 & 8 & 4 \\ \hline 
		4 & 5 & 3 & 7 & 8 & 6 & 1 & 2 & 0 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		4 & 8 & 5 & 1 & 0 & 2 & 7 & 6 & 3 \\ \hline 
		1 & 2 & 0 & 7 & 5 & 8 & 4 & 3 & 6 \\ \hline 
		3 & 6 & 7 & 0 & 2 & 1 & 5 & 8 & 4 \\ \hline 
		2 & 0 & 1 & 6 & 8 & 4 & 3 & 5 & 7 \\ \hline 
		7 & 5 & 8 & 4 & 3 & 6 & 1 & 2 & 0 \\ \hline 
		6 & 7 & 3 & 2 & 1 & 0 & 8 & 4 & 5 \\ \hline 
		8 & 4 & 6 & 5 & 7 & 3 & 0 & 1 & 2 \\ \hline 
		5 & 3 & 4 & 8 & 6 & 7 & 2 & 0 & 1 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		3 & 2 & 1 & 6 & 8 & 7 & 0 & 5 & 4 \\ \hline 
		8 & 6 & 7 & 4 & 3 & 1 & 5 & 0 & 2 \\ \hline 
		2 & 3 & 5 & 1 & 0 & 4 & 8 & 6 & 7 \\ \hline 
		4 & 5 & 0 & 8 & 7 & 6 & 1 & 2 & 3 \\ \hline 
		1 & 4 & 3 & 2 & 5 & 0 & 7 & 8 & 6 \\ \hline 
		7 & 8 & 6 & 5 & 2 & 3 & 4 & 1 & 0 \\ \hline 
		5 & 0 & 4 & 7 & 6 & 8 & 2 & 3 & 1 \\ \hline 
		6 & 7 & 8 & 0 & 1 & 2 & 3 & 4 & 5 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		2 & 3 & 0 & 8 & 7 & 6 & 5 & 4 & 1 \\ \hline 
		5 & 0 & 3 & 2 & 1 & 4 & 8 & 6 & 7 \\ \hline 
		4 & 5 & 1 & 6 & 8 & 7 & 3 & 2 & 0 \\ \hline 
		3 & 2 & 4 & 0 & 5 & 1 & 7 & 8 & 6 \\ \hline 
		8 & 6 & 7 & 5 & 0 & 3 & 2 & 1 & 4 \\ \hline 
		1 & 4 & 5 & 7 & 6 & 8 & 0 & 3 & 2 \\ \hline 
		6 & 7 & 8 & 4 & 3 & 2 & 1 & 0 & 5 \\ \hline 
		7 & 8 & 6 & 1 & 2 & 0 & 4 & 5 & 3 \\ \hline 
		
	\end{tabular}\hfill
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		1 & 0 & 3 & 7 & 6 & 8 & 4 & 2 & 5 \\ \hline 
		2 & 4 & 5 & 8 & 7 & 6 & 0 & 1 & 3 \\ \hline 
		7 & 8 & 6 & 4 & 3 & 0 & 1 & 5 & 2 \\ \hline 
		6 & 7 & 8 & 5 & 1 & 3 & 2 & 4 & 0 \\ \hline 
		5 & 2 & 4 & 6 & 8 & 7 & 3 & 0 & 1 \\ \hline 
		4 & 3 & 0 & 1 & 5 & 2 & 7 & 8 & 6 \\ \hline 
		3 & 5 & 1 & 0 & 2 & 4 & 8 & 6 & 7 \\ \hline 
		8 & 6 & 7 & 2 & 0 & 1 & 5 & 3 & 4 \\ \hline 
		
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		8 & 7 & 6 & 5 & 3 & 2 & 4 & 1 & 0 \\ \hline 
		7 & 8 & 4 & 6 & 5 & 3 & 2 & 0 & 1 \\ \hline 
		6 & 4 & 8 & 1 & 0 & 7 & 3 & 5 & 2 \\ \hline 
		5 & 0 & 1 & 8 & 2 & 4 & 7 & 6 & 3 \\ \hline 
		4 & 2 & 5 & 7 & 1 & 0 & 8 & 3 & 6 \\ \hline 
		3 & 5 & 0 & 2 & 8 & 6 & 1 & 4 & 7 \\ \hline 
		2 & 6 & 3 & 0 & 7 & 1 & 5 & 8 & 4 \\ \hline 
		1 & 3 & 7 & 4 & 6 & 8 & 0 & 2 & 5 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		7 & 8 & 5 & 6 & 2 & 1 & 3 & 0 & 4 \\ \hline 
		6 & 5 & 1 & 7 & 8 & 4 & 0 & 3 & 2 \\ \hline 
		2 & 7 & 3 & 4 & 5 & 0 & 8 & 1 & 6 \\ \hline 
		3 & 2 & 8 & 1 & 7 & 6 & 5 & 4 & 0 \\ \hline 
		8 & 3 & 0 & 2 & 6 & 7 & 4 & 5 & 1 \\ \hline 
		1 & 4 & 6 & 5 & 0 & 8 & 7 & 2 & 3 \\ \hline 
		4 & 0 & 7 & 8 & 1 & 3 & 2 & 6 & 5 \\ \hline 
		5 & 6 & 4 & 0 & 3 & 2 & 1 & 8 & 7 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		6 & 0 & 8 & 7 & 5 & 4 & 2 & 3 & 1 \\ \hline 
		1 & 2 & 6 & 4 & 3 & 7 & 8 & 5 & 0 \\ \hline 
		7 & 3 & 1 & 8 & 6 & 2 & 4 & 0 & 5 \\ \hline 
		8 & 4 & 7 & 5 & 1 & 0 & 3 & 2 & 6 \\ \hline 
		5 & 7 & 4 & 6 & 2 & 8 & 0 & 1 & 3 \\ \hline 
		2 & 6 & 3 & 0 & 7 & 1 & 5 & 8 & 4 \\ \hline 
		3 & 5 & 0 & 2 & 8 & 6 & 1 & 4 & 7 \\ \hline 
		4 & 8 & 5 & 1 & 0 & 3 & 7 & 6 & 2 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		5 & 6 & 0 & 8 & 7 & 3 & 1 & 4 & 2 \\ \hline 
		3 & 4 & 8 & 2 & 1 & 0 & 7 & 6 & 5 \\ \hline 
		1 & 0 & 7 & 6 & 3 & 8 & 5 & 2 & 4 \\ \hline 
		4 & 8 & 3 & 0 & 6 & 7 & 2 & 5 & 1 \\ \hline 
		2 & 5 & 6 & 4 & 0 & 1 & 3 & 8 & 7 \\ \hline 
		6 & 7 & 5 & 1 & 2 & 4 & 8 & 3 & 0 \\ \hline 
		8 & 3 & 4 & 7 & 5 & 2 & 0 & 1 & 6 \\ \hline 
		7 & 2 & 1 & 5 & 8 & 6 & 4 & 0 & 3 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		4 & 5 & 7 & 1 & 0 & 6 & 8 & 2 & 3 \\ \hline 
		2 & 3 & 0 & 5 & 7 & 8 & 1 & 4 & 6 \\ \hline 
		3 & 6 & 5 & 0 & 1 & 4 & 2 & 8 & 7 \\ \hline 
		6 & 7 & 4 & 2 & 8 & 3 & 0 & 1 & 5 \\ \hline 
		1 & 0 & 3 & 8 & 5 & 2 & 7 & 6 & 4 \\ \hline 
		7 & 2 & 8 & 4 & 6 & 0 & 3 & 5 & 1 \\ \hline 
		5 & 8 & 1 & 6 & 3 & 7 & 4 & 0 & 2 \\ \hline 
		8 & 4 & 6 & 7 & 2 & 1 & 5 & 3 & 0 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		3 & 2 & 1 & 4 & 8 & 7 & 0 & 5 & 6 \\ \hline 
		8 & 7 & 5 & 0 & 6 & 2 & 3 & 1 & 4 \\ \hline 
		5 & 8 & 4 & 7 & 2 & 6 & 1 & 3 & 0 \\ \hline 
		2 & 3 & 0 & 6 & 5 & 1 & 4 & 8 & 7 \\ \hline 
		7 & 6 & 8 & 1 & 3 & 4 & 5 & 0 & 2 \\ \hline 
		4 & 0 & 7 & 8 & 1 & 3 & 2 & 6 & 5 \\ \hline 
		1 & 4 & 6 & 5 & 0 & 8 & 7 & 2 & 3 \\ \hline 
		6 & 5 & 3 & 2 & 7 & 0 & 8 & 4 & 1 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		2 & 3 & 4 & 0 & 1 & 8 & 7 & 6 & 5 \\ \hline 
		4 & 0 & 3 & 1 & 2 & 6 & 5 & 8 & 7 \\ \hline 
		8 & 5 & 6 & 2 & 7 & 1 & 0 & 4 & 3 \\ \hline 
		1 & 6 & 5 & 7 & 0 & 2 & 8 & 3 & 4 \\ \hline 
		6 & 4 & 7 & 5 & 8 & 3 & 1 & 2 & 0 \\ \hline 
		5 & 8 & 1 & 6 & 3 & 7 & 4 & 0 & 2 \\ \hline 
		7 & 2 & 8 & 4 & 6 & 0 & 3 & 5 & 1 \\ \hline 
		3 & 7 & 0 & 8 & 5 & 4 & 2 & 1 & 6 \\ \hline 
		
	\end{tabular}\hfill
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		1 & 4 & 3 & 2 & 6 & 0 & 5 & 8 & 7 \\ \hline 
		5 & 6 & 7 & 8 & 0 & 1 & 4 & 2 & 3 \\ \hline 
		4 & 2 & 0 & 5 & 8 & 3 & 7 & 6 & 1 \\ \hline 
		7 & 5 & 6 & 4 & 3 & 8 & 1 & 0 & 2 \\ \hline 
		3 & 8 & 1 & 0 & 7 & 6 & 2 & 4 & 5 \\ \hline 
		8 & 3 & 4 & 7 & 5 & 2 & 0 & 1 & 6 \\ \hline 
		6 & 7 & 5 & 1 & 2 & 4 & 8 & 3 & 0 \\ \hline 
		2 & 0 & 8 & 6 & 1 & 7 & 3 & 5 & 4 \\ \hline 
		
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		8 & 7 & 6 & 2 & 1 & 0 & 3 & 4 & 5 \\ \hline 
		7 & 6 & 8 & 0 & 2 & 1 & 5 & 3 & 4 \\ \hline 
		6 & 8 & 7 & 1 & 0 & 2 & 4 & 5 & 3 \\ \hline 
		5 & 4 & 3 & 6 & 7 & 8 & 2 & 1 & 0 \\ \hline 
		4 & 3 & 5 & 8 & 6 & 7 & 0 & 2 & 1 \\ \hline 
		3 & 5 & 4 & 7 & 8 & 6 & 1 & 0 & 2 \\ \hline 
		2 & 0 & 1 & 4 & 5 & 3 & 7 & 8 & 6 \\ \hline 
		1 & 2 & 0 & 5 & 3 & 4 & 8 & 6 & 7 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		7 & 8 & 5 & 1 & 2 & 4 & 0 & 6 & 3 \\ \hline 
		2 & 0 & 1 & 6 & 3 & 8 & 4 & 5 & 7 \\ \hline 
		3 & 4 & 6 & 5 & 7 & 0 & 8 & 1 & 2 \\ \hline 
		6 & 3 & 4 & 8 & 5 & 2 & 7 & 0 & 1 \\ \hline 
		5 & 7 & 8 & 0 & 1 & 3 & 2 & 4 & 6 \\ \hline 
		1 & 2 & 0 & 4 & 6 & 7 & 3 & 8 & 5 \\ \hline 
		8 & 5 & 7 & 2 & 0 & 6 & 1 & 3 & 4 \\ \hline 
		4 & 6 & 3 & 7 & 8 & 1 & 5 & 2 & 0 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		6 & 3 & 4 & 8 & 5 & 2 & 7 & 0 & 1 \\ \hline 
		1 & 2 & 0 & 4 & 6 & 7 & 3 & 8 & 5 \\ \hline 
		5 & 7 & 8 & 0 & 1 & 3 & 2 & 4 & 6 \\ \hline 
		7 & 8 & 5 & 1 & 2 & 4 & 0 & 6 & 3 \\ \hline 
		3 & 4 & 6 & 5 & 7 & 0 & 8 & 1 & 2 \\ \hline 
		2 & 0 & 1 & 6 & 3 & 8 & 4 & 5 & 7 \\ \hline 
		4 & 6 & 3 & 7 & 8 & 1 & 5 & 2 & 0 \\ \hline 
		8 & 5 & 7 & 2 & 0 & 6 & 1 & 3 & 4 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		5 & 4 & 3 & 6 & 7 & 8 & 2 & 1 & 0 \\ \hline 
		3 & 5 & 4 & 7 & 8 & 6 & 1 & 0 & 2 \\ \hline 
		4 & 3 & 5 & 8 & 6 & 7 & 0 & 2 & 1 \\ \hline 
		8 & 7 & 6 & 2 & 1 & 0 & 3 & 4 & 5 \\ \hline 
		6 & 8 & 7 & 1 & 0 & 2 & 4 & 5 & 3 \\ \hline 
		7 & 6 & 8 & 0 & 2 & 1 & 5 & 3 & 4 \\ \hline 
		1 & 2 & 0 & 5 & 3 & 4 & 8 & 6 & 7 \\ \hline 
		2 & 0 & 1 & 4 & 5 & 3 & 7 & 8 & 6 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		4 & 5 & 8 & 0 & 3 & 6 & 1 & 2 & 7 \\ \hline 
		6 & 7 & 3 & 5 & 1 & 2 & 8 & 4 & 0 \\ \hline 
		2 & 0 & 1 & 7 & 8 & 4 & 3 & 6 & 5 \\ \hline 
		3 & 6 & 7 & 4 & 0 & 1 & 5 & 8 & 2 \\ \hline 
		1 & 2 & 0 & 6 & 5 & 8 & 7 & 3 & 4 \\ \hline 
		8 & 4 & 5 & 2 & 7 & 3 & 0 & 1 & 6 \\ \hline 
		7 & 3 & 6 & 8 & 2 & 0 & 4 & 5 & 1 \\ \hline 
		5 & 8 & 4 & 1 & 6 & 7 & 2 & 0 & 3 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		3 & 6 & 7 & 4 & 0 & 1 & 5 & 8 & 2 \\ \hline 
		8 & 4 & 5 & 2 & 7 & 3 & 0 & 1 & 6 \\ \hline 
		1 & 2 & 0 & 6 & 5 & 8 & 7 & 3 & 4 \\ \hline 
		4 & 5 & 8 & 0 & 3 & 6 & 1 & 2 & 7 \\ \hline 
		2 & 0 & 1 & 7 & 8 & 4 & 3 & 6 & 5 \\ \hline 
		6 & 7 & 3 & 5 & 1 & 2 & 8 & 4 & 0 \\ \hline 
		5 & 8 & 4 & 1 & 6 & 7 & 2 & 0 & 3 \\ \hline 
		7 & 3 & 6 & 8 & 2 & 0 & 4 & 5 & 1 \\ \hline 
		
	\end{tabular}
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		2 & 0 & 1 & 5 & 6 & 7 & 8 & 3 & 4 \\ \hline 
		5 & 3 & 7 & 8 & 0 & 4 & 2 & 6 & 1 \\ \hline 
		8 & 6 & 4 & 2 & 3 & 1 & 5 & 0 & 7 \\ \hline 
		1 & 2 & 0 & 7 & 8 & 3 & 4 & 5 & 6 \\ \hline 
		7 & 5 & 3 & 4 & 2 & 6 & 1 & 8 & 0 \\ \hline 
		4 & 8 & 6 & 1 & 5 & 0 & 7 & 2 & 3 \\ \hline 
		6 & 4 & 8 & 0 & 7 & 2 & 3 & 1 & 5 \\ \hline 
		3 & 7 & 5 & 6 & 1 & 8 & 0 & 4 & 2 \\ \hline 
		
	\end{tabular}\hfill
	\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
		\hline
		0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\ \hline 
		1 & 2 & 0 & 7 & 8 & 3 & 4 & 5 & 6 \\ \hline 
		4 & 8 & 6 & 1 & 5 & 0 & 7 & 2 & 3 \\ \hline 
		7 & 5 & 3 & 4 & 2 & 6 & 1 & 8 & 0 \\ \hline 
		2 & 0 & 1 & 5 & 6 & 7 & 8 & 3 & 4 \\ \hline 
		8 & 6 & 4 & 2 & 3 & 1 & 5 & 0 & 7 \\ \hline 
		5 & 3 & 7 & 8 & 0 & 4 & 2 & 6 & 1 \\ \hline 
		3 & 7 & 5 & 6 & 1 & 8 & 0 & 4 & 2 \\ \hline 
		6 & 4 & 8 & 0 & 7 & 2 & 3 & 1 & 5 \\ \hline 
		
	\end{tabular}
